Scaling and asymptotic scaling in two-dimensional $CP^{N-1}$ models

Two-dimensional $CP^{N-1}$ models are investigated by Monte Carlo methods on the lattice, for values of $N$ ranging from 2 to 21. Scaling and rotation invariance are studied by comparing different definitions of correlation length $\xi$. Several lattice formulations are compared and shown to enjoy scaling for $\xi$ as small as $2.5$. Asymptotic scaling is investigated using as bare coupling constant both the usual $\beta$ and $\beta_E$ (related to the internal energy); the latter is shown to improve asymptotic scaling properties. Studies of finite size effects show their $N$-dependence to be highly non-trivial, due to the increasing radius of the $\bar z z$ bound states at large $N$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%Pages: 6 1
%%BoundingBox: 0 0 900 900
%%EndComments
%%Page: 1 1
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
624 420 m
624 430 l
720 420 m
720 430 l
816 420 m
816 430 l
912 420 m
912 430 l
1008 420 m
1008 430 l
1104 420 m
1104 430 l
1200 420 m
1200 430 l
1296 420 m
1296 430 l
1392 420 m
1392 430 l
1488 420 m
1488 430 l
1585 420 m
1585 430 l
1681 420 m
1681 430 l
1777 420 m
1777 430 l
1873 420 m
1873 430 l
1969 420 m
1969 430 l
2065 420 m
2065 430 l
2161 420 m
2161 430 l
2257 420 m
2257 430 l
2353 420 m
2353 430 l
2449 420 m
2449 430 l
2545 420 m
2545 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
624 2030 m
624 2020 l
720 2030 m
720 2020 l
816 2030 m
816 2020 l
912 2030 m
912 2020 l
1008 2030 m
1008 2020 l
1104 2030 m
1104 2020 l
1200 2030 m
1200 2020 l
1296 2030 m
1296 2020 l
1392 2030 m
1392 2020 l
1488 2030 m
1488 2020 l
1585 2030 m
1585 2020 l
1681 2030 m
1681 2020 l
1777 2030 m
1777 2020 l
1873 2030 m
1873 2020 l
1969 2030 m
1969 2020 l
2065 2030 m
2065 2020 l
2161 2030 m
2161 2020 l
2257 2030 m
2257 2020 l
2353 2030 m
2353 2020 l
2449 2030 m
2449 2020 l
2545 2030 m
2545 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1008 420 m
1008 440 l
1488 420 m
1488 440 l
1969 420 m
1969 440 l
2449 420 m
2449 440 l
528 2030 m
528 2010 l
1008 2030 m
1008 2010 l
1488 2030 m
1488 2010 l
1969 2030 m
1969 2010 l
2449 2030 m
2449 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
1008 350 m
gsave
1008 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1488 350 m
gsave
1488 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
1969 350 m
gsave
1969 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
2449 350 m
gsave
2449 350 translate
0 rotate
0 -28  m
(20) CS
(20) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 500 m
538 500 l
528 581 m
538 581 l
528 661 m
538 661 l
528 742 m
538 742 l
528 822 m
538 822 l
528 903 m
538 903 l
528 983 m
538 983 l
528 1064 m
538 1064 l
528 1144 m
538 1144 l
528 1225 m
538 1225 l
528 1305 m
538 1305 l
528 1386 m
538 1386 l
528 1466 m
538 1466 l
528 1547 m
538 1547 l
528 1627 m
538 1627 l
528 1708 m
538 1708 l
528 1788 m
538 1788 l
528 1869 m
538 1869 l
528 1949 m
538 1949 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 500 m
2632 500 l
2642 581 m
2632 581 l
2642 661 m
2632 661 l
2642 742 m
2632 742 l
2642 822 m
2632 822 l
2642 903 m
2632 903 l
2642 983 m
2632 983 l
2642 1064 m
2632 1064 l
2642 1144 m
2632 1144 l
2642 1225 m
2632 1225 l
2642 1305 m
2632 1305 l
2642 1386 m
2632 1386 l
2642 1466 m
2632 1466 l
2642 1547 m
2632 1547 l
2642 1627 m
2632 1627 l
2642 1708 m
2632 1708 l
2642 1788 m
2632 1788 l
2642 1869 m
2632 1869 l
2642 1949 m
2632 1949 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
2642 2030 m
2622 2030 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 420 m
gsave
474 420 translate
0 rotate
0 -28  m
(0.94) RJ
(0.94) show
grestore
474 742 m
gsave
474 742 translate
0 rotate
0 -28  m
(0.96) RJ
(0.96) show
grestore
474 1064 m
gsave
474 1064 translate
0 rotate
0 -28  m
(0.98) RJ
(0.98) show
grestore
474 1386 m
gsave
474 1386 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
474 1708 m
gsave
474 1708 translate
0 rotate
0 -28  m
(1.02) RJ
(1.02) show
grestore
474 2030 m
gsave
474 2030 translate
0 rotate
0 -28  m
(1.04) RJ
(1.04) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
255 1225 m
gsave
255 1225 translate
0 rotate
0 0  m
(xdw/xw) RJ
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(dw) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(w) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 1a) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 1a) show
grestore
528 1386 m
2642 1386 l
stroke
[] 0 setdash
862 1309 m
862 1711 l
1051 1212 m
1051 1655 l
1385 1459 m
1385 1964 l
2057 491 m
2057 1675 l
2566 444 m
2566 1932 l
stroke
852 1309 m
872 1309 l
852 1711 m
872 1711 l
1041 1212 m
1061 1212 l
1041 1655 m
1061 1655 l
1375 1459 m
1395 1459 l
1375 1964 m
1395 1964 l
2047 491 m
2067 491 l
2047 1675 m
2067 1675 l
2556 444 m
2576 444 l
2556 1932 m
2576 1932 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
862 1510 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
862 1510 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1051 1434 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1051 1434 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1385 1711 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1385 1711 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2057 1083 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2057 1083 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2566 1188 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2566 1188 28 0 360 arc
stroke
[] 0 setdash
897 1176 m
897 1502 l
1097 1142 m
1097 1607 l
stroke
887 1176 m
907 1176 l
887 1502 m
907 1502 l
1087 1142 m
1107 1142 l
1087 1607 m
1107 1607 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
874 1316 m
874 1362 l
920 1362 l
920 1316 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
874 1316 m
874 1362 l
920 1362 l
920 1316 l
874 1316 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1074 1351 m
1074 1397 l
1120 1397 l
1120 1351 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1074 1351 m
1074 1397 l
1120 1397 l
1120 1351 l
1074 1351 l
stroke
[] 0 setdash
917 1057 m
917 1340 l
1092 1575 m
1092 1933 l
stroke
907 1057 m
927 1057 l
907 1340 m
927 1340 l
1082 1575 m
1102 1575 l
1082 1933 m
1102 1933 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
917 1227 m
889 1199 l
917 1171 l
945 1199 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
917 1227 m
889 1199 l
917 1171 l
945 1199 l
917 1227 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1092 1782 m
1064 1754 l
1092 1726 l
1120 1754 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1092 1782 m
1064 1754 l
1092 1726 l
1120 1754 l
1092 1782 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 879 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
665 879 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
665 879 28 0 360 arc
stroke
722 879 m
gsave
722 879 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 699 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
642 676 m
642 722 l
688 722 l
688 676 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
642 676 m
642 722 l
688 722 l
688 676 l
642 676 l
stroke
722 699 m
gsave
722 699 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 519 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
665 547 m
637 519 l
665 491 l
693 519 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
665 547 m
637 519 l
665 491 l
693 519 l
665 547 l
stroke
722 519 m
gsave
722 519 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(1) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
1 setlinecap
0 -2400 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
624 420 m
624 430 l
720 420 m
720 430 l
816 420 m
816 430 l
912 420 m
912 430 l
1008 420 m
1008 430 l
1104 420 m
1104 430 l
1200 420 m
1200 430 l
1296 420 m
1296 430 l
1392 420 m
1392 430 l
1488 420 m
1488 430 l
1585 420 m
1585 430 l
1681 420 m
1681 430 l
1777 420 m
1777 430 l
1873 420 m
1873 430 l
1969 420 m
1969 430 l
2065 420 m
2065 430 l
2161 420 m
2161 430 l
2257 420 m
2257 430 l
2353 420 m
2353 430 l
2449 420 m
2449 430 l
2545 420 m
2545 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
624 2030 m
624 2020 l
720 2030 m
720 2020 l
816 2030 m
816 2020 l
912 2030 m
912 2020 l
1008 2030 m
1008 2020 l
1104 2030 m
1104 2020 l
1200 2030 m
1200 2020 l
1296 2030 m
1296 2020 l
1392 2030 m
1392 2020 l
1488 2030 m
1488 2020 l
1585 2030 m
1585 2020 l
1681 2030 m
1681 2020 l
1777 2030 m
1777 2020 l
1873 2030 m
1873 2020 l
1969 2030 m
1969 2020 l
2065 2030 m
2065 2020 l
2161 2030 m
2161 2020 l
2257 2030 m
2257 2020 l
2353 2030 m
2353 2020 l
2449 2030 m
2449 2020 l
2545 2030 m
2545 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1008 420 m
1008 440 l
1488 420 m
1488 440 l
1969 420 m
1969 440 l
2449 420 m
2449 440 l
528 2030 m
528 2010 l
1008 2030 m
1008 2010 l
1488 2030 m
1488 2010 l
1969 2030 m
1969 2010 l
2449 2030 m
2449 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
1008 350 m
gsave
1008 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1488 350 m
gsave
1488 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
1969 350 m
gsave
1969 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
2449 350 m
gsave
2449 350 translate
0 rotate
0 -28  m
(20) CS
(20) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 500 m
538 500 l
528 581 m
538 581 l
528 661 m
538 661 l
528 742 m
538 742 l
528 822 m
538 822 l
528 903 m
538 903 l
528 983 m
538 983 l
528 1064 m
538 1064 l
528 1144 m
538 1144 l
528 1225 m
538 1225 l
528 1305 m
538 1305 l
528 1386 m
538 1386 l
528 1466 m
538 1466 l
528 1547 m
538 1547 l
528 1627 m
538 1627 l
528 1708 m
538 1708 l
528 1788 m
538 1788 l
528 1869 m
538 1869 l
528 1949 m
538 1949 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 500 m
2632 500 l
2642 581 m
2632 581 l
2642 661 m
2632 661 l
2642 742 m
2632 742 l
2642 822 m
2632 822 l
2642 903 m
2632 903 l
2642 983 m
2632 983 l
2642 1064 m
2632 1064 l
2642 1144 m
2632 1144 l
2642 1225 m
2632 1225 l
2642 1305 m
2632 1305 l
2642 1386 m
2632 1386 l
2642 1466 m
2632 1466 l
2642 1547 m
2632 1547 l
2642 1627 m
2632 1627 l
2642 1708 m
2632 1708 l
2642 1788 m
2632 1788 l
2642 1869 m
2632 1869 l
2642 1949 m
2632 1949 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
2642 2030 m
2622 2030 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 420 m
gsave
474 420 translate
0 rotate
0 -28  m
(0.94) RJ
(0.94) show
grestore
474 742 m
gsave
474 742 translate
0 rotate
0 -28  m
(0.96) RJ
(0.96) show
grestore
474 1064 m
gsave
474 1064 translate
0 rotate
0 -28  m
(0.98) RJ
(0.98) show
grestore
474 1386 m
gsave
474 1386 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
474 1708 m
gsave
474 1708 translate
0 rotate
0 -28  m
(1.02) RJ
(1.02) show
grestore
474 2030 m
gsave
474 2030 translate
0 rotate
0 -28  m
(1.04) RJ
(1.04) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
255 1225 m
gsave
255 1225 translate
0 rotate
0 0  m
(xG/xw) RJ
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(w) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 1b) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 1b) show
grestore
528 1386 m
2642 1386 l
stroke
[] 0 setdash
862 1189 m
862 1430 l
1051 1274 m
1051 1481 l
1385 1303 m
1385 1591 l
2057 858 m
2057 1968 l
2566 555 m
2566 1429 l
stroke
852 1189 m
872 1189 l
852 1430 m
872 1430 l
1041 1274 m
1061 1274 l
1041 1481 m
1061 1481 l
1375 1303 m
1395 1303 l
1375 1591 m
1395 1591 l
2047 858 m
2067 858 l
2047 1968 m
2067 1968 l
2556 555 m
2576 555 l
2556 1429 m
2576 1429 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
862 1310 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
862 1310 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1051 1378 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1051 1378 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1385 1447 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1385 1447 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2057 1413 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2057 1413 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2566 992 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2566 992 28 0 360 arc
stroke
[] 0 setdash
897 1234 m
897 1397 l
1097 1220 m
1097 1450 l
stroke
887 1234 m
907 1234 l
887 1397 m
907 1397 l
1087 1220 m
1107 1220 l
1087 1450 m
1107 1450 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
874 1292 m
874 1338 l
920 1338 l
920 1292 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
874 1292 m
874 1338 l
920 1338 l
920 1292 l
874 1292 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1074 1312 m
1074 1358 l
1120 1358 l
1120 1312 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1074 1312 m
1074 1358 l
1120 1358 l
1120 1312 l
1074 1312 l
stroke
[] 0 setdash
917 1262 m
917 1395 l
1092 1213 m
1092 1399 l
stroke
907 1262 m
927 1262 l
907 1395 m
927 1395 l
1082 1213 m
1102 1213 l
1082 1399 m
1102 1399 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
917 1357 m
889 1329 l
917 1301 l
945 1329 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
917 1357 m
889 1329 l
917 1301 l
945 1329 l
917 1357 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1092 1334 m
1064 1306 l
1092 1278 l
1120 1306 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1092 1334 m
1064 1306 l
1092 1278 l
1120 1306 l
1092 1334 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 879 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
665 879 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
665 879 28 0 360 arc
stroke
722 879 m
gsave
722 879 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 699 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
642 676 m
642 722 l
688 722 l
688 676 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
642 676 m
642 722 l
688 722 l
688 676 l
642 676 l
stroke
722 699 m
gsave
722 699 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 519 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
665 547 m
637 519 l
665 491 l
693 519 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
665 547 m
637 519 l
665 491 l
693 519 l
665 547 l
stroke
722 519 m
gsave
722 519 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(1) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
showpage
%%Page: 2 2
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2029 m
528 2019 l
598 2029 m
598 2019 l
668 2029 m
668 2019 l
739 2029 m
739 2019 l
809 2029 m
809 2019 l
880 2029 m
880 2019 l
950 2029 m
950 2019 l
1021 2029 m
1021 2019 l
1091 2029 m
1091 2019 l
1162 2029 m
1162 2019 l
1232 2029 m
1232 2019 l
1303 2029 m
1303 2019 l
1373 2029 m
1373 2019 l
1444 2029 m
1444 2019 l
1514 2029 m
1514 2019 l
1585 2029 m
1585 2019 l
1655 2029 m
1655 2019 l
1725 2029 m
1725 2019 l
1796 2029 m
1796 2019 l
1866 2029 m
1866 2019 l
1937 2029 m
1937 2019 l
2007 2029 m
2007 2019 l
2078 2029 m
2078 2019 l
2148 2029 m
2148 2019 l
2219 2029 m
2219 2019 l
2289 2029 m
2289 2019 l
2360 2029 m
2360 2019 l
2430 2029 m
2430 2019 l
2501 2029 m
2501 2019 l
2571 2029 m
2571 2019 l
2642 2029 m
2642 2019 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2029 m
528 2009 l
880 2029 m
880 2009 l
1232 2029 m
1232 2009 l
1585 2029 m
1585 2009 l
1937 2029 m
1937 2009 l
2289 2029 m
2289 2009 l
2642 2029 m
2642 2009 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
880 350 m
gsave
880 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1232 350 m
gsave
1232 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
1585 350 m
gsave
1585 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
1937 350 m
gsave
1937 350 translate
0 rotate
0 -28  m
(20) CS
(20) show
grestore
2289 350 m
gsave
2289 350 translate
0 rotate
0 -28  m
(25) CS
(25) show
grestore
2642 350 m
gsave
2642 350 translate
0 rotate
0 -28  m
(30) CS
(30) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 487 m
538 487 l
528 554 m
538 554 l
528 621 m
538 621 l
528 688 m
538 688 l
528 755 m
538 755 l
528 822 m
538 822 l
528 889 m
538 889 l
528 956 m
538 956 l
528 1023 m
538 1023 l
528 1090 m
538 1090 l
528 1157 m
538 1157 l
528 1225 m
538 1225 l
528 1292 m
538 1292 l
528 1359 m
538 1359 l
528 1426 m
538 1426 l
528 1493 m
538 1493 l
528 1560 m
538 1560 l
528 1627 m
538 1627 l
528 1694 m
538 1694 l
528 1761 m
538 1761 l
528 1828 m
538 1828 l
528 1895 m
538 1895 l
528 1962 m
538 1962 l
528 2029 m
538 2029 l
2642 420 m
2632 420 l
2642 487 m
2632 487 l
2642 554 m
2632 554 l
2642 621 m
2632 621 l
2642 688 m
2632 688 l
2642 755 m
2632 755 l
2642 822 m
2632 822 l
2642 889 m
2632 889 l
2642 956 m
2632 956 l
2642 1023 m
2632 1023 l
2642 1090 m
2632 1090 l
2642 1157 m
2632 1157 l
2642 1225 m
2632 1225 l
2642 1292 m
2632 1292 l
2642 1359 m
2632 1359 l
2642 1426 m
2632 1426 l
2642 1493 m
2632 1493 l
2642 1560 m
2632 1560 l
2642 1627 m
2632 1627 l
2642 1694 m
2632 1694 l
2642 1761 m
2632 1761 l
2642 1828 m
2632 1828 l
2642 1895 m
2632 1895 l
2642 1962 m
2632 1962 l
2642 2029 m
2632 2029 l
stroke
528 420 m
548 420 l
528 688 m
548 688 l
528 956 m
548 956 l
528 1225 m
548 1225 l
528 1493 m
548 1493 l
528 1761 m
548 1761 l
528 2029 m
548 2029 l
2642 420 m
2622 420 l
2642 688 m
2622 688 l
2642 956 m
2622 956 l
2642 1225 m
2622 1225 l
2642 1493 m
2622 1493 l
2642 1761 m
2622 1761 l
2642 2029 m
2622 2029 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 420 m
gsave
474 420 translate
0 rotate
0 -28  m
(0.94) RJ
(0.94) show
grestore
474 688 m
gsave
474 688 translate
0 rotate
0 -28  m
(0.96) RJ
(0.96) show
grestore
474 956 m
gsave
474 956 translate
0 rotate
0 -28  m
(0.98) RJ
(0.98) show
grestore
474 1225 m
gsave
474 1225 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
474 1493 m
gsave
474 1493 translate
0 rotate
0 -28  m
(1.02) RJ
(1.02) show
grestore
474 1761 m
gsave
474 1761 translate
0 rotate
0 -28  m
(1.04) RJ
(1.04) show
grestore
474 2029 m
gsave
474 2029 translate
0 rotate
0 -28  m
(1.06) RJ
(1.06) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
255 1224 m
gsave
255 1224 translate
0 rotate
0 0  m
(xdw/xw) RJ
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(dw) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(w) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2209 m
gsave
1585 2209 translate
0 rotate
0 0  m
(Fig. 2a) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 2a) show
grestore
528 1225 m
2642 1225 l
stroke
[] 0 setdash
813 1238 m
813 1587 l
1062 1211 m
1062 1614 l
1592 688 m
1592 1225 l
1975 889 m
1975 1345 l
2522 17 m
2522 420 m
2522 1090 l
stroke
803 1238 m
823 1238 l
803 1587 m
823 1587 l
1052 1211 m
1072 1211 l
1052 1614 m
1072 1614 l
1582 688 m
1602 688 l
1582 1225 m
1602 1225 l
1965 889 m
1985 889 l
1965 1345 m
1985 1345 l
2512 1090 m
2532 1090 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
813 1412 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
813 1412 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1062 1412 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1062 1412 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1592 956 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1592 956 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1975 1117 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1975 1117 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2522 554 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2522 554 28 0 360 arc
stroke
[] 0 setdash
812 876 m
812 1144 l
1046 916 m
1046 1292 l
1242 782 m
1242 1211 l
1481 580 m
1481 1359 l
2031 1359 m
2031 2029 l
stroke
802 876 m
822 876 l
802 1144 m
822 1144 l
1036 916 m
1056 916 l
1036 1292 m
1056 1292 l
1232 782 m
1252 782 l
1232 1211 m
1252 1211 l
1471 580 m
1491 580 l
1471 1359 m
1491 1359 l
2021 1359 m
2041 1359 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
789 987 m
789 1033 l
835 1033 l
835 987 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
789 987 m
789 1033 l
835 1033 l
835 987 l
789 987 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1023 1081 m
1023 1127 l
1069 1127 l
1069 1081 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1023 1081 m
1023 1127 l
1069 1127 l
1069 1081 l
1023 1081 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1219 973 m
1219 1019 l
1265 1019 l
1265 973 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1219 973 m
1219 1019 l
1265 1019 l
1265 973 l
1219 973 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1458 947 m
1458 993 l
1504 993 l
1504 947 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1458 947 m
1458 993 l
1504 993 l
1504 947 l
1458 947 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2008 1738 m
2008 1784 l
2054 1784 l
2054 1738 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2008 1738 m
2008 1784 l
2054 1784 l
2054 1738 l
2008 1738 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 742 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
665 742 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
665 742 28 0 360 arc
stroke
722 742 m
gsave
722 742 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 562 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
642 539 m
642 585 l
688 585 l
688 539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
642 539 m
642 585 l
688 585 l
688 539 l
642 539 l
stroke
722 562 m
gsave
722 562 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
1 setlinecap
0 -2400 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
598 2030 m
598 2020 l
668 2030 m
668 2020 l
739 2030 m
739 2020 l
809 2030 m
809 2020 l
880 2030 m
880 2020 l
950 2030 m
950 2020 l
1021 2030 m
1021 2020 l
1091 2030 m
1091 2020 l
1162 2030 m
1162 2020 l
1232 2030 m
1232 2020 l
1303 2030 m
1303 2020 l
1373 2030 m
1373 2020 l
1444 2030 m
1444 2020 l
1514 2030 m
1514 2020 l
1585 2030 m
1585 2020 l
1655 2030 m
1655 2020 l
1725 2030 m
1725 2020 l
1796 2030 m
1796 2020 l
1866 2030 m
1866 2020 l
1937 2030 m
1937 2020 l
2007 2030 m
2007 2020 l
2078 2030 m
2078 2020 l
2148 2030 m
2148 2020 l
2219 2030 m
2219 2020 l
2289 2030 m
2289 2020 l
2360 2030 m
2360 2020 l
2430 2030 m
2430 2020 l
2501 2030 m
2501 2020 l
2571 2030 m
2571 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
880 350 m
gsave
880 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1232 350 m
gsave
1232 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
1585 350 m
gsave
1585 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
1937 350 m
gsave
1937 350 translate
0 rotate
0 -28  m
(20) CS
(20) show
grestore
2289 350 m
gsave
2289 350 translate
0 rotate
0 -28  m
(25) CS
(25) show
grestore
2642 350 m
gsave
2642 350 translate
0 rotate
0 -28  m
(30) CS
(30) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 500 m
538 500 l
528 581 m
538 581 l
528 661 m
538 661 l
528 742 m
538 742 l
528 822 m
538 822 l
528 903 m
538 903 l
528 983 m
538 983 l
528 1064 m
538 1064 l
528 1144 m
538 1144 l
528 1225 m
538 1225 l
528 1305 m
538 1305 l
528 1385 m
538 1385 l
528 1466 m
538 1466 l
528 1546 m
538 1546 l
528 1627 m
538 1627 l
528 1708 m
538 1708 l
528 1788 m
538 1788 l
528 1869 m
538 1869 l
528 1949 m
538 1949 l
2642 420 m
2632 420 l
2642 500 m
2632 500 l
2642 581 m
2632 581 l
2642 661 m
2632 661 l
2642 742 m
2632 742 l
2642 822 m
2632 822 l
2642 903 m
2632 903 l
2642 983 m
2632 983 l
2642 1064 m
2632 1064 l
2642 1144 m
2632 1144 l
2642 1225 m
2632 1225 l
2642 1305 m
2632 1305 l
2642 1385 m
2632 1385 l
2642 1466 m
2632 1466 l
2642 1546 m
2632 1546 l
2642 1627 m
2632 1627 l
2642 1708 m
2632 1708 l
2642 1788 m
2632 1788 l
2642 1869 m
2632 1869 l
2642 1949 m
2632 1949 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1385 m
548 1385 l
528 1708 m
548 1708 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1385 m
2622 1385 l
2642 1708 m
2622 1708 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 420 m
gsave
474 420 translate
0 rotate
0 -28  m
(0.92) RJ
(0.92) show
grestore
474 742 m
gsave
474 742 translate
0 rotate
0 -28  m
(0.94) RJ
(0.94) show
grestore
474 1064 m
gsave
474 1064 translate
0 rotate
0 -28  m
(0.96) RJ
(0.96) show
grestore
474 1385 m
gsave
474 1385 translate
0 rotate
0 -28  m
(0.98) RJ
(0.98) show
grestore
474 1708 m
gsave
474 1708 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
255 1225 m
gsave
255 1225 translate
0 rotate
0 0  m
(xG/xw) RJ
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(w) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 2b) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 2b) show
grestore
[40 20] 0 setdash
528 1546 m
2642 1546 l
stroke
[] 0 setdash
[] 0 setdash
813 1563 m
813 1852 l
1062 1402 m
1062 1724 l
1592 1128 m
1592 1643 l
1975 1369 m
1975 1788 l
2522 580 m
2522 1546 l
stroke
803 1563 m
823 1563 l
803 1852 m
823 1852 l
1052 1402 m
1072 1402 l
1052 1724 m
1072 1724 l
1582 1128 m
1602 1128 l
1582 1643 m
1602 1643 l
1965 1369 m
1985 1369 l
1965 1788 m
1985 1788 l
2512 580 m
2532 580 l
2512 1546 m
2532 1546 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
813 1708 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
813 1708 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1062 1563 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1062 1563 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1592 1385 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1592 1385 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1975 1579 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1975 1579 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2522 1063 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2522 1063 28 0 360 arc
stroke
[] 0 setdash
812 1321 m
812 1514 l
1046 1321 m
1046 1675 l
1242 1257 m
1242 1643 l
1481 1241 m
1481 1917 l
2031 1128 m
2031 1836 l
stroke
802 1321 m
822 1321 l
802 1514 m
822 1514 l
1036 1321 m
1056 1321 l
1036 1675 m
1056 1675 l
1232 1257 m
1252 1257 l
1232 1643 m
1252 1643 l
1471 1241 m
1491 1241 l
1471 1917 m
1491 1917 l
2021 1128 m
2041 1128 l
2021 1836 m
2041 1836 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
789 1395 m
789 1441 l
835 1441 l
835 1395 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
789 1395 m
789 1441 l
835 1441 l
835 1395 l
789 1395 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1023 1475 m
1023 1521 l
1069 1521 l
1069 1475 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1023 1475 m
1023 1521 l
1069 1521 l
1069 1475 l
1023 1475 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1219 1427 m
1219 1473 l
1265 1473 l
1265 1427 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1219 1427 m
1219 1473 l
1265 1473 l
1265 1427 l
1219 1427 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1458 1556 m
1458 1602 l
1504 1602 l
1504 1556 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1458 1556 m
1458 1602 l
1504 1602 l
1504 1556 l
1458 1556 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2008 1459 m
2008 1505 l
2054 1505 l
2054 1459 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2008 1459 m
2008 1505 l
2054 1505 l
2054 1459 l
2008 1459 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 742 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
665 742 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
665 742 28 0 360 arc
stroke
722 742 m
gsave
722 742 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
437 562 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
642 539 m
642 585 l
688 585 l
688 539 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
642 539 m
642 585 l
688 585 l
688 539 l
642 539 l
stroke
722 562 m
gsave
722 562 translate
0 rotate
0 -32  m
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
showpage
%%Page: 3 3
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
633 420 m
633 430 l
739 420 m
739 430 l
845 420 m
845 430 l
950 420 m
950 430 l
1056 420 m
1056 430 l
1162 420 m
1162 430 l
1267 420 m
1267 430 l
1373 420 m
1373 430 l
1479 420 m
1479 430 l
1585 420 m
1585 430 l
1690 420 m
1690 430 l
1796 420 m
1796 430 l
1902 420 m
1902 430 l
2007 420 m
2007 430 l
2113 420 m
2113 430 l
2219 420 m
2219 430 l
2324 420 m
2324 430 l
2430 420 m
2430 430 l
2536 420 m
2536 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
633 2030 m
633 2020 l
739 2030 m
739 2020 l
845 2030 m
845 2020 l
950 2030 m
950 2020 l
1056 2030 m
1056 2020 l
1162 2030 m
1162 2020 l
1267 2030 m
1267 2020 l
1373 2030 m
1373 2020 l
1479 2030 m
1479 2020 l
1585 2030 m
1585 2020 l
1690 2030 m
1690 2020 l
1796 2030 m
1796 2020 l
1902 2030 m
1902 2020 l
2007 2030 m
2007 2020 l
2113 2030 m
2113 2020 l
2219 2030 m
2219 2020 l
2324 2030 m
2324 2020 l
2430 2030 m
2430 2020 l
2536 2030 m
2536 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
950 350 m
gsave
950 350 translate
0 rotate
0 -28  m
(2) CS
(2) show
grestore
1373 350 m
gsave
1373 350 translate
0 rotate
0 -28  m
(4) CS
(4) show
grestore
1796 350 m
gsave
1796 350 translate
0 rotate
0 -28  m
(6) CS
(6) show
grestore
2219 350 m
gsave
2219 350 translate
0 rotate
0 -28  m
(8) CS
(8) show
grestore
2642 350 m
gsave
2642 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 500 m
538 500 l
528 581 m
538 581 l
528 661 m
538 661 l
528 742 m
538 742 l
528 822 m
538 822 l
528 903 m
538 903 l
528 983 m
538 983 l
528 1064 m
538 1064 l
528 1144 m
538 1144 l
528 1225 m
538 1225 l
528 1305 m
538 1305 l
528 1386 m
538 1386 l
528 1466 m
538 1466 l
528 1547 m
538 1547 l
528 1627 m
538 1627 l
528 1708 m
538 1708 l
528 1788 m
538 1788 l
528 1869 m
538 1869 l
528 1949 m
538 1949 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 500 m
2632 500 l
2642 581 m
2632 581 l
2642 661 m
2632 661 l
2642 742 m
2632 742 l
2642 822 m
2632 822 l
2642 903 m
2632 903 l
2642 983 m
2632 983 l
2642 1064 m
2632 1064 l
2642 1144 m
2632 1144 l
2642 1225 m
2632 1225 l
2642 1305 m
2632 1305 l
2642 1386 m
2632 1386 l
2642 1466 m
2632 1466 l
2642 1547 m
2632 1547 l
2642 1627 m
2632 1627 l
2642 1708 m
2632 1708 l
2642 1788 m
2632 1788 l
2642 1869 m
2632 1869 l
2642 1949 m
2632 1949 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
2642 2030 m
2622 2030 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 420 m
gsave
474 420 translate
0 rotate
0 -28  m
(0.94) RJ
(0.94) show
grestore
474 742 m
gsave
474 742 translate
0 rotate
0 -28  m
(0.96) RJ
(0.96) show
grestore
474 1064 m
gsave
474 1064 translate
0 rotate
0 -28  m
(0.98) RJ
(0.98) show
grestore
474 1386 m
gsave
474 1386 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
474 1708 m
gsave
474 1708 translate
0 rotate
0 -28  m
(1.02) RJ
(1.02) show
grestore
474 2030 m
gsave
474 2030 translate
0 rotate
0 -28  m
(1.04) RJ
(1.04) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 3) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 3) show
grestore
528 1386 m
2642 1386 l
stroke
[40 20] 0 setdash
528 877 m
2642 877 l
stroke
[] 0 setdash
[] 0 setdash
1025 1308 m
1025 1569 l
1515 939 m
1515 1330 l
1888 1297 m
1888 1752 l
2393 1162 m
2393 1585 l
stroke
1015 1308 m
1035 1308 l
1015 1569 m
1035 1569 l
1505 939 m
1525 939 l
1505 1330 m
1525 1330 l
1878 1297 m
1898 1297 l
1878 1752 m
1898 1752 l
2383 1162 m
2403 1162 l
2383 1585 m
2403 1585 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1025 1439 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1025 1439 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1515 1135 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1515 1135 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1888 1524 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1888 1524 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2393 1374 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2393 1374 28 0 360 arc
stroke
[] 0 setdash
1332 1274 m
1332 1509 l
1620 1281 m
1620 1647 l
stroke
1322 1274 m
1342 1274 l
1322 1509 m
1342 1509 l
1610 1281 m
1630 1281 l
1610 1647 m
1630 1647 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1309 1369 m
1309 1415 l
1355 1415 l
1355 1369 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1309 1369 m
1309 1415 l
1355 1415 l
1355 1369 l
1309 1369 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1597 1441 m
1597 1487 l
1643 1487 l
1643 1441 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1597 1441 m
1597 1487 l
1643 1487 l
1643 1441 l
1597 1441 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
377 1937 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
605 1937 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
605 1937 28 0 360 arc
stroke
662 1937 m
gsave
662 1937 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(dw) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
377 1757 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
582 1734 m
582 1780 l
628 1780 l
628 1734 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
582 1734 m
582 1780 l
628 1780 l
628 1734 l
582 1734 l
stroke
662 1757 m
gsave
662 1757 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(dw) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
1025 836 m
1025 1015 l
1515 568 m
1515 809 l
1888 623 m
1888 931 l
2393 808 m
2393 1079 l
stroke
1015 836 m
1035 836 l
1015 1015 m
1035 1015 l
1505 568 m
1525 568 l
1505 809 m
1525 809 l
1878 623 m
1898 623 l
1878 931 m
1898 931 l
2383 808 m
2403 808 l
2383 1079 m
2403 1079 l
stroke
1025 926 28 0 360 arc
gsave fill grestore
stroke
1515 689 28 0 360 arc
gsave fill grestore
stroke
1888 777 28 0 360 arc
gsave fill grestore
stroke
2393 944 28 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
1332 781 m
1332 967 l
1620 899 m
1620 1195 l
stroke
1322 781 m
1342 781 l
1322 967 m
1342 967 l
1610 899 m
1630 899 l
1610 1195 m
1630 1195 l
stroke
1309 851 m
1309 897 l
1355 897 l
1355 851 l
closepath
gsave eofill grestore
stroke
1597 1024 m
1597 1070 l
1643 1070 l
1643 1024 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1071 1937 m
stroke
[] 0 setdash
1299 1937 28 0 360 arc
gsave fill grestore
stroke
1356 1937 m
gsave
1356 1937 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
96 scalefont
 setfont
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1071 1757 m
stroke
[] 0 setdash
1276 1734 m
1276 1780 l
1322 1780 l
1322 1734 l
closepath
gsave eofill grestore
stroke
1356 1757 m
gsave
1356 1757 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
96 scalefont
 setfont
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
1 setlinecap
0 -2400 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
598 420 m
598 430 l
739 420 m
739 430 l
880 420 m
880 430 l
1021 420 m
1021 430 l
1162 420 m
1162 430 l
1303 420 m
1303 430 l
1444 420 m
1444 430 l
1585 420 m
1585 430 l
1725 420 m
1725 430 l
1866 420 m
1866 430 l
2007 420 m
2007 430 l
2148 420 m
2148 430 l
2289 420 m
2289 430 l
2430 420 m
2430 430 l
2571 420 m
2571 430 l
598 2029 m
598 2019 l
739 2029 m
739 2019 l
880 2029 m
880 2019 l
1021 2029 m
1021 2019 l
1162 2029 m
1162 2019 l
1303 2029 m
1303 2019 l
1444 2029 m
1444 2019 l
1585 2029 m
1585 2019 l
1725 2029 m
1725 2019 l
1866 2029 m
1866 2019 l
2007 2029 m
2007 2019 l
2148 2029 m
2148 2019 l
2289 2029 m
2289 2019 l
2430 2029 m
2430 2019 l
2571 2029 m
2571 2019 l
stroke
880 420 m
880 440 l
1585 420 m
1585 440 l
2289 420 m
2289 440 l
880 2029 m
880 2009 l
1585 2029 m
1585 2009 l
2289 2029 m
2289 2009 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
880 350 m
gsave
880 350 translate
0 rotate
0 -28  m
(3) CS
(3) show
grestore
1585 350 m
gsave
1585 350 translate
0 rotate
0 -28  m
(4) CS
(4) show
grestore
2289 350 m
gsave
2289 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 500 m
538 500 l
528 580 m
538 580 l
528 661 m
538 661 l
528 741 m
538 741 l
528 822 m
538 822 l
528 902 m
538 902 l
528 983 m
538 983 l
528 1063 m
538 1063 l
528 1144 m
538 1144 l
528 1224 m
538 1224 l
528 1305 m
538 1305 l
528 1385 m
538 1385 l
528 1466 m
538 1466 l
528 1546 m
538 1546 l
528 1627 m
538 1627 l
528 1708 m
538 1708 l
528 1788 m
538 1788 l
528 1869 m
538 1869 l
528 1949 m
538 1949 l
528 2029 m
538 2029 l
2642 500 m
2632 500 l
2642 580 m
2632 580 l
2642 661 m
2632 661 l
2642 741 m
2632 741 l
2642 822 m
2632 822 l
2642 902 m
2632 902 l
2642 983 m
2632 983 l
2642 1063 m
2632 1063 l
2642 1144 m
2632 1144 l
2642 1224 m
2632 1224 l
2642 1305 m
2632 1305 l
2642 1385 m
2632 1385 l
2642 1466 m
2632 1466 l
2642 1546 m
2632 1546 l
2642 1627 m
2632 1627 l
2642 1708 m
2632 1708 l
2642 1788 m
2632 1788 l
2642 1869 m
2632 1869 l
2642 1949 m
2632 1949 l
2642 2029 m
2632 2029 l
stroke
528 580 m
548 580 l
528 902 m
548 902 l
528 1224 m
548 1224 l
528 1546 m
548 1546 l
528 1869 m
548 1869 l
2642 580 m
2622 580 l
2642 902 m
2622 902 l
2642 1224 m
2622 1224 l
2642 1546 m
2622 1546 l
2642 1869 m
2622 1869 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 580 m
gsave
474 580 translate
0 rotate
0 -28  m
(0.94) RJ
(0.94) show
grestore
474 902 m
gsave
474 902 translate
0 rotate
0 -28  m
(0.96) RJ
(0.96) show
grestore
474 1224 m
gsave
474 1224 translate
0 rotate
0 -28  m
(0.98) RJ
(0.98) show
grestore
474 1546 m
gsave
474 1546 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
474 1869 m
gsave
474 1869 translate
0 rotate
0 -28  m
(1.02) RJ
(1.02) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2209 m
gsave
1585 2209 translate
0 rotate
0 0  m
(Fig. 4) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 4) show
grestore
528 1546 m
2642 1546 l
stroke
[40 20] 0 setdash
528 741 m
2642 741 l
stroke
[] 0 setdash
[] 0 setdash
662 1369 m
662 1595 l
949 1289 m
949 1482 l
1225 1466 m
1225 1627 l
1748 1385 m
1748 1708 l
2374 1353 m
2374 1675 l
stroke
652 1369 m
672 1369 l
652 1595 m
672 1595 l
939 1289 m
959 1289 l
939 1482 m
959 1482 l
1215 1466 m
1235 1466 l
1215 1627 m
1235 1627 l
1738 1385 m
1758 1385 l
1738 1708 m
1758 1708 l
2364 1353 m
2384 1353 l
2364 1675 m
2384 1675 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
662 1482 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
662 1482 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
949 1385 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
949 1385 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1225 1546 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1225 1546 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1748 1546 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1748 1546 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2374 1514 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2374 1514 28 0 360 arc
stroke
[] 0 setdash
800 1546 m
800 1869 l
1236 1450 m
1236 1643 l
stroke
790 1546 m
810 1546 l
790 1869 m
810 1869 l
1226 1450 m
1246 1450 l
1226 1643 m
1246 1643 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
777 1685 m
777 1731 l
823 1731 l
823 1685 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
777 1685 m
777 1731 l
823 1731 l
823 1685 l
777 1685 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1213 1523 m
1213 1569 l
1259 1569 l
1259 1523 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1213 1523 m
1213 1569 l
1259 1569 l
1259 1523 l
1213 1523 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1132 1225 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1360 1225 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1360 1225 28 0 360 arc
stroke
1417 1225 m
gsave
1417 1225 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(dw) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1132 1045 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1337 1022 m
1337 1068 l
1383 1068 l
1383 1022 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1337 1022 m
1337 1068 l
1383 1068 l
1383 1022 l
1337 1022 l
stroke
1417 1045 m
gsave
1417 1045 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(dw) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
[] 0 setdash
662 661 m
662 790 l
949 645 m
949 774 l
1225 774 m
1225 870 l
1748 709 m
1748 838 l
2374 580 m
2374 806 l
stroke
652 661 m
672 661 l
652 790 m
672 790 l
939 645 m
959 645 l
939 774 m
959 774 l
1215 774 m
1235 774 l
1215 870 m
1235 870 l
1738 709 m
1758 709 l
1738 838 m
1758 838 l
2364 580 m
2384 580 l
2364 806 m
2384 806 l
stroke
662 725 28 0 360 arc
gsave fill grestore
stroke
949 709 28 0 360 arc
gsave fill grestore
stroke
1225 822 28 0 360 arc
gsave fill grestore
stroke
1748 774 28 0 360 arc
gsave fill grestore
stroke
2374 693 28 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
800 774 m
800 935 l
1236 661 m
1236 822 l
stroke
790 774 m
810 774 l
790 935 m
810 935 l
1226 661 m
1246 661 l
1226 822 m
1246 822 l
stroke
777 831 m
777 877 l
823 877 l
823 831 l
closepath
gsave eofill grestore
stroke
1213 718 m
1213 764 l
1259 764 l
1259 718 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1826 1225 m
stroke
[] 0 setdash
2054 1225 28 0 360 arc
gsave fill grestore
stroke
2111 1225 m
gsave
2111 1225 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
96 scalefont
 setfont
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1826 1045 m
stroke
[] 0 setdash
2031 1022 m
2031 1068 l
2077 1068 l
2077 1022 l
closepath
gsave eofill grestore
stroke
2111 1045 m
gsave
2111 1045 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
96 scalefont
 setfont
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(w) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
showpage
%%Page: 4 4
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
598 2030 m
598 2020 l
668 2030 m
668 2020 l
739 2030 m
739 2020 l
809 2030 m
809 2020 l
880 2030 m
880 2020 l
950 2030 m
950 2020 l
1021 2030 m
1021 2020 l
1091 2030 m
1091 2020 l
1162 2030 m
1162 2020 l
1232 2030 m
1232 2020 l
1303 2030 m
1303 2020 l
1373 2030 m
1373 2020 l
1444 2030 m
1444 2020 l
1514 2030 m
1514 2020 l
1585 2030 m
1585 2020 l
1655 2030 m
1655 2020 l
1725 2030 m
1725 2020 l
1796 2030 m
1796 2020 l
1866 2030 m
1866 2020 l
1937 2030 m
1937 2020 l
2007 2030 m
2007 2020 l
2078 2030 m
2078 2020 l
2148 2030 m
2148 2020 l
2219 2030 m
2219 2020 l
2289 2030 m
2289 2020 l
2360 2030 m
2360 2020 l
2430 2030 m
2430 2020 l
2501 2030 m
2501 2020 l
2571 2030 m
2571 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
880 350 m
gsave
880 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1232 350 m
gsave
1232 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
1585 350 m
gsave
1585 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
1937 350 m
gsave
1937 350 translate
0 rotate
0 -28  m
(20) CS
(20) show
grestore
2289 350 m
gsave
2289 350 translate
0 rotate
0 -28  m
(25) CS
(25) show
grestore
2642 350 m
gsave
2642 350 translate
0 rotate
0 -28  m
(30) CS
(30) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 512 m
538 512 l
528 604 m
538 604 l
528 696 m
538 696 l
528 788 m
538 788 l
528 880 m
538 880 l
528 972 m
538 972 l
528 1064 m
538 1064 l
528 1156 m
538 1156 l
528 1248 m
538 1248 l
528 1340 m
538 1340 l
528 1432 m
538 1432 l
528 1524 m
538 1524 l
528 1616 m
538 1616 l
528 1708 m
538 1708 l
528 1800 m
538 1800 l
528 1892 m
538 1892 l
528 1984 m
538 1984 l
2642 420 m
2632 420 l
2642 512 m
2632 512 l
2642 604 m
2632 604 l
2642 696 m
2632 696 l
2642 788 m
2632 788 l
2642 880 m
2632 880 l
2642 972 m
2632 972 l
2642 1064 m
2632 1064 l
2642 1156 m
2632 1156 l
2642 1248 m
2632 1248 l
2642 1340 m
2632 1340 l
2642 1432 m
2632 1432 l
2642 1524 m
2632 1524 l
2642 1616 m
2632 1616 l
2642 1708 m
2632 1708 l
2642 1800 m
2632 1800 l
2642 1892 m
2632 1892 l
2642 1984 m
2632 1984 l
stroke
528 420 m
548 420 l
528 880 m
548 880 l
528 1340 m
548 1340 l
528 1800 m
548 1800 l
2642 420 m
2622 420 l
2642 880 m
2622 880 l
2642 1340 m
2622 1340 l
2642 1800 m
2622 1800 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 420 m
gsave
474 420 translate
0 rotate
0 -28  m
(20) RJ
(20) show
grestore
474 880 m
gsave
474 880 translate
0 rotate
0 -28  m
(30) RJ
(30) show
grestore
474 1340 m
gsave
474 1340 translate
0 rotate
0 -28  m
(40) RJ
(40) show
grestore
474 1800 m
gsave
474 1800 translate
0 rotate
0 -28  m
(50) RJ
(50) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
341 1225 m
gsave
341 1225 translate
0 rotate
0 0  m
(Mg/Lg) RJ
/Times-Italic findfont
96 scalefont
 setfont
(M) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(L) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 5) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 5) show
grestore
[] 0 setdash
773 1381 m
773 1455 l
912 1537 m
912 1675 l
1157 1675 m
1157 1767 l
1648 1565 m
1648 1786 l
2021 1556 m
2021 1758 l
2486 1597 m
2486 1754 l
stroke
763 1381 m
783 1381 l
763 1455 m
783 1455 l
902 1537 m
922 1537 l
902 1675 m
922 1675 l
1147 1675 m
1167 1675 l
1147 1767 m
1167 1767 l
1638 1565 m
1658 1565 l
1638 1786 m
1658 1786 l
2011 1556 m
2031 1556 l
2011 1758 m
2031 1758 l
2476 1597 m
2496 1597 l
2476 1754 m
2496 1754 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
773 1418 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
773 1418 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
912 1606 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
912 1606 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1157 1721 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1157 1721 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1648 1675 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1648 1675 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2021 1657 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2021 1657 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2486 1675 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2486 1675 28 0 360 arc
stroke
[] 0 setdash
773 677 m
773 723 l
912 829 m
912 884 l
1157 999 m
1157 1064 l
1648 1013 m
1648 1197 l
2021 1059 m
2021 1234 l
2486 1146 m
2486 1266 l
stroke
763 677 m
783 677 l
763 723 m
783 723 l
902 829 m
922 829 l
902 884 m
922 884 l
1147 999 m
1167 999 l
1147 1064 m
1167 1064 l
1638 1013 m
1658 1013 l
1638 1197 m
1658 1197 l
2011 1059 m
2031 1059 l
2011 1234 m
2031 1234 l
2476 1146 m
2496 1146 l
2476 1266 m
2496 1266 l
stroke
773 700 28 0 360 arc
gsave fill grestore
stroke
912 856 28 0 360 arc
gsave fill grestore
stroke
1157 1031 28 0 360 arc
gsave fill grestore
stroke
1648 1105 28 0 360 arc
gsave fill grestore
stroke
2021 1146 28 0 360 arc
gsave fill grestore
stroke
2486 1206 28 0 360 arc
gsave fill grestore
stroke
528 1179 m
2642 1179 l
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1524 719 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1752 719 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1752 719 28 0 360 arc
stroke
1809 719 m
gsave
1809 719 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(standard scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1524 539 m
stroke
[] 0 setdash
1752 539 28 0 360 arc
gsave fill grestore
stroke
1809 539 m
gsave
1809 539 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(energy scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
1 setlinecap
0 -2400 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
598 2030 m
598 2020 l
668 2030 m
668 2020 l
739 2030 m
739 2020 l
809 2030 m
809 2020 l
880 2030 m
880 2020 l
950 2030 m
950 2020 l
1021 2030 m
1021 2020 l
1091 2030 m
1091 2020 l
1162 2030 m
1162 2020 l
1232 2030 m
1232 2020 l
1303 2030 m
1303 2020 l
1373 2030 m
1373 2020 l
1444 2030 m
1444 2020 l
1514 2030 m
1514 2020 l
1585 2030 m
1585 2020 l
1655 2030 m
1655 2020 l
1725 2030 m
1725 2020 l
1796 2030 m
1796 2020 l
1866 2030 m
1866 2020 l
1937 2030 m
1937 2020 l
2007 2030 m
2007 2020 l
2078 2030 m
2078 2020 l
2148 2030 m
2148 2020 l
2219 2030 m
2219 2020 l
2289 2030 m
2289 2020 l
2360 2030 m
2360 2020 l
2430 2030 m
2430 2020 l
2501 2030 m
2501 2020 l
2571 2030 m
2571 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
880 350 m
gsave
880 350 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1232 350 m
gsave
1232 350 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
1585 350 m
gsave
1585 350 translate
0 rotate
0 -28  m
(15) CS
(15) show
grestore
1937 350 m
gsave
1937 350 translate
0 rotate
0 -28  m
(20) CS
(20) show
grestore
2289 350 m
gsave
2289 350 translate
0 rotate
0 -28  m
(25) CS
(25) show
grestore
2642 350 m
gsave
2642 350 translate
0 rotate
0 -28  m
(30) CS
(30) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 420 m
538 420 l
528 484 m
538 484 l
528 548 m
538 548 l
528 613 m
538 613 l
528 677 m
538 677 l
528 742 m
538 742 l
528 806 m
538 806 l
528 870 m
538 870 l
528 935 m
538 935 l
528 999 m
538 999 l
528 1064 m
538 1064 l
528 1128 m
538 1128 l
528 1192 m
538 1192 l
528 1257 m
538 1257 l
528 1321 m
538 1321 l
528 1386 m
538 1386 l
528 1450 m
538 1450 l
528 1514 m
538 1514 l
528 1579 m
538 1579 l
528 1643 m
538 1643 l
528 1708 m
538 1708 l
528 1772 m
538 1772 l
528 1836 m
538 1836 l
528 1901 m
538 1901 l
528 1965 m
538 1965 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 484 m
2632 484 l
2642 548 m
2632 548 l
2642 613 m
2632 613 l
2642 677 m
2632 677 l
2642 742 m
2632 742 l
2642 806 m
2632 806 l
2642 870 m
2632 870 l
2642 935 m
2632 935 l
2642 999 m
2632 999 l
2642 1064 m
2632 1064 l
2642 1128 m
2632 1128 l
2642 1192 m
2632 1192 l
2642 1257 m
2632 1257 l
2642 1321 m
2632 1321 l
2642 1386 m
2632 1386 l
2642 1450 m
2632 1450 l
2642 1514 m
2632 1514 l
2642 1579 m
2632 1579 l
2642 1643 m
2632 1643 l
2642 1708 m
2632 1708 l
2642 1772 m
2632 1772 l
2642 1836 m
2632 1836 l
2642 1901 m
2632 1901 l
2642 1965 m
2632 1965 l
2642 2030 m
2632 2030 l
stroke
528 613 m
548 613 l
528 935 m
548 935 l
528 1257 m
548 1257 l
528 1579 m
548 1579 l
528 1901 m
548 1901 l
2642 613 m
2622 613 l
2642 935 m
2622 935 l
2642 1257 m
2622 1257 l
2642 1579 m
2622 1579 l
2642 1901 m
2622 1901 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 613 m
gsave
474 613 translate
0 rotate
0 -28  m
(25) RJ
(25) show
grestore
474 935 m
gsave
474 935 translate
0 rotate
0 -28  m
(30) RJ
(30) show
grestore
474 1257 m
gsave
474 1257 translate
0 rotate
0 -28  m
(35) RJ
(35) show
grestore
474 1579 m
gsave
474 1579 translate
0 rotate
0 -28  m
(40) RJ
(40) show
grestore
474 1901 m
gsave
474 1901 translate
0 rotate
0 -28  m
(45) RJ
(45) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
341 1225 m
gsave
341 1225 translate
0 rotate
0 0  m
(Mg/Lg) RJ
/Times-Italic findfont
96 scalefont
 setfont
(M) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(L) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 6) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 6) show
grestore
[40 20] 0 setdash
528 761 m
2642 761 l
stroke
[] 0 setdash
[] 0 setdash
816 1509 m
816 1533 l
1062 1399 m
1062 1451 l
1592 1143 m
1592 1223 l
1975 1124 m
1975 1178 l
2508 1070 m
2508 1147 l
stroke
806 1509 m
826 1509 l
806 1533 m
826 1533 l
1052 1399 m
1072 1399 l
1052 1451 m
1072 1451 l
1582 1143 m
1602 1143 l
1582 1223 m
1602 1223 l
1965 1124 m
1985 1124 l
1965 1178 m
1985 1178 l
2498 1070 m
2518 1070 l
2498 1147 m
2518 1147 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
816 1521 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
816 1521 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1062 1425 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1062 1425 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1592 1183 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1592 1183 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1975 1151 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1975 1151 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2508 1109 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2508 1109 28 0 360 arc
stroke
[] 0 setdash
814 1141 m
814 1170 l
1046 1085 m
1046 1130 l
1242 1016 m
1242 1069 l
1481 995 m
1481 1094 l
1611 994 m
1611 1047 l
2012 951 m
2012 997 l
stroke
804 1141 m
824 1141 l
804 1170 m
824 1170 l
1036 1085 m
1056 1085 l
1036 1130 m
1056 1130 l
1232 1016 m
1252 1016 l
1232 1069 m
1252 1069 l
1471 995 m
1491 995 l
1471 1094 m
1491 1094 l
1601 994 m
1621 994 l
1601 1047 m
1621 1047 l
2002 951 m
2022 951 l
2002 997 m
2022 997 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
791 1133 m
791 1179 l
837 1179 l
837 1133 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
791 1133 m
791 1179 l
837 1179 l
837 1133 l
791 1133 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1023 1085 m
1023 1131 l
1069 1131 l
1069 1085 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1023 1085 m
1023 1131 l
1069 1131 l
1069 1085 l
1023 1085 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1219 1019 m
1219 1065 l
1265 1065 l
1265 1019 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1219 1019 m
1219 1065 l
1265 1065 l
1265 1019 l
1219 1019 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1458 1022 m
1458 1068 l
1504 1068 l
1504 1022 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1458 1022 m
1458 1068 l
1504 1068 l
1504 1022 l
1458 1022 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1588 997 m
1588 1043 l
1634 1043 l
1634 997 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1588 997 m
1588 1043 l
1634 1043 l
1634 997 l
1588 997 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1989 951 m
1989 997 l
2035 997 l
2035 951 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1989 951 m
1989 997 l
2035 997 l
2035 951 l
1989 951 l
stroke
[] 0 setdash
816 716 m
816 732 l
1062 817 m
1062 856 l
1592 749 m
1592 814 l
1975 777 m
1975 822 l
2508 767 m
2508 832 l
stroke
806 716 m
826 716 l
806 732 m
826 732 l
1052 817 m
1072 817 l
1052 856 m
1072 856 l
1582 749 m
1602 749 l
1582 814 m
1602 814 l
1965 777 m
1985 777 l
1965 822 m
1985 822 l
2498 767 m
2518 767 l
2498 832 m
2518 832 l
stroke
816 724 28 0 360 arc
gsave fill grestore
stroke
1062 837 28 0 360 arc
gsave fill grestore
stroke
1592 781 28 0 360 arc
gsave fill grestore
stroke
1975 799 28 0 360 arc
gsave fill grestore
stroke
2508 799 28 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
814 618 m
814 640 l
1046 695 m
1046 732 l
1242 687 m
1242 731 l
1481 712 m
1481 792 l
1611 722 m
1611 767 l
2012 711 m
2012 752 l
stroke
804 618 m
824 618 l
804 640 m
824 640 l
1036 695 m
1056 695 l
1036 732 m
1056 732 l
1232 687 m
1252 687 l
1232 731 m
1252 731 l
1471 712 m
1491 712 l
1471 792 m
1491 792 l
1601 722 m
1621 722 l
1601 767 m
1621 767 l
2002 711 m
2022 711 l
2002 752 m
2022 752 l
stroke
791 606 m
791 652 l
837 652 l
837 606 l
closepath
gsave eofill grestore
stroke
1023 691 m
1023 737 l
1069 737 l
1069 691 l
closepath
gsave eofill grestore
stroke
1219 686 m
1219 732 l
1265 732 l
1265 686 l
closepath
gsave eofill grestore
stroke
1458 729 m
1458 775 l
1504 775 l
1504 729 l
closepath
gsave eofill grestore
stroke
1588 721 m
1588 767 l
1634 767 l
1634 721 l
closepath
gsave eofill grestore
stroke
1989 709 m
1989 755 l
2035 755 l
2035 709 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1403 1937 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1631 1937 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1631 1937 28 0 360 arc
stroke
1688 1937 m
gsave
1688 1937 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(standard scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1403 1757 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1608 1734 m
1608 1780 l
1654 1780 l
1654 1734 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1608 1734 m
1608 1780 l
1654 1780 l
1654 1734 l
1608 1734 l
stroke
1688 1757 m
gsave
1688 1757 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(standard scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1403 1577 m
stroke
[] 0 setdash
1631 1577 28 0 360 arc
gsave fill grestore
stroke
1688 1577 m
gsave
1688 1577 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(energy scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1403 1397 m
stroke
[] 0 setdash
1608 1374 m
1608 1420 l
1654 1420 l
1654 1374 l
closepath
gsave eofill grestore
stroke
1688 1397 m
gsave
1688 1397 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(energy scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
showpage
%%Page: 5 5
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2030 l
2642 2030 l
2642 419 l
528 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 419 m
528 429 l
739 419 m
739 429 l
950 419 m
950 429 l
1162 419 m
1162 429 l
1373 419 m
1373 429 l
1585 419 m
1585 429 l
1796 419 m
1796 429 l
2007 419 m
2007 429 l
2219 419 m
2219 429 l
2430 419 m
2430 429 l
2642 419 m
2642 429 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1585 2030 m
1585 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2642 2030 m
2642 2020 l
stroke
528 419 m
528 439 l
950 419 m
950 439 l
1373 419 m
1373 439 l
1796 419 m
1796 439 l
2219 419 m
2219 439 l
2642 419 m
2642 439 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 349 m
gsave
528 349 translate
0 rotate
0 -28  m
(0) CS
(0) show
grestore
950 349 m
gsave
950 349 translate
0 rotate
0 -28  m
(2) CS
(2) show
grestore
1373 349 m
gsave
1373 349 translate
0 rotate
0 -28  m
(4) CS
(4) show
grestore
1796 349 m
gsave
1796 349 translate
0 rotate
0 -28  m
(6) CS
(6) show
grestore
2219 349 m
gsave
2219 349 translate
0 rotate
0 -28  m
(8) CS
(8) show
grestore
2642 349 m
gsave
2642 349 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 209 m
gsave
1585 209 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 419 m
538 419 l
528 598 m
538 598 l
528 777 m
538 777 l
528 956 m
538 956 l
528 1135 m
538 1135 l
528 1314 m
538 1314 l
528 1493 m
538 1493 l
528 1672 m
538 1672 l
528 1851 m
538 1851 l
528 2030 m
538 2030 l
2642 419 m
2632 419 l
2642 598 m
2632 598 l
2642 777 m
2632 777 l
2642 956 m
2632 956 l
2642 1135 m
2632 1135 l
2642 1314 m
2632 1314 l
2642 1493 m
2632 1493 l
2642 1672 m
2632 1672 l
2642 1851 m
2632 1851 l
2642 2030 m
2632 2030 l
stroke
528 598 m
548 598 l
528 956 m
548 956 l
528 1314 m
548 1314 l
528 1672 m
548 1672 l
528 2030 m
548 2030 l
2642 598 m
2622 598 l
2642 956 m
2622 956 l
2642 1314 m
2622 1314 l
2642 1672 m
2622 1672 l
2642 2030 m
2622 2030 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 598 m
gsave
474 598 translate
0 rotate
0 -28  m
(20) RJ
(20) show
grestore
474 956 m
gsave
474 956 translate
0 rotate
0 -28  m
(22) RJ
(22) show
grestore
474 1314 m
gsave
474 1314 translate
0 rotate
0 -28  m
(24) RJ
(24) show
grestore
474 1672 m
gsave
474 1672 translate
0 rotate
0 -28  m
(26) RJ
(26) show
grestore
474 2030 m
gsave
474 2030 translate
0 rotate
0 -28  m
(28) RJ
(28) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
341 1224 m
gsave
341 1224 translate
0 rotate
0 0  m
(Mg/Lg) RJ
/Times-Italic findfont
96 scalefont
 setfont
(M) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
(/) show
/Symbol findfont
96 scalefont
 setfont
(L) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 7) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 7) show
grestore
[40 20] 0 setdash
528 625 m
2642 625 l
stroke
[] 0 setdash
[] 0 setdash
1024 1564 m
1024 1682 l
1227 1371 m
1227 1482 l
1515 1226 m
1515 1276 l
1889 1128 m
1889 1207 l
2394 1076 m
2394 1151 l
stroke
1014 1564 m
1034 1564 l
1014 1682 m
1034 1682 l
1217 1371 m
1237 1371 l
1217 1482 m
1237 1482 l
1505 1226 m
1525 1226 l
1505 1276 m
1525 1276 l
1879 1128 m
1899 1128 l
1879 1207 m
1899 1207 l
2384 1076 m
2404 1076 l
2384 1151 m
2404 1151 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1024 1623 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1024 1623 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1227 1427 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1227 1427 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1515 1251 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1515 1251 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1889 1167 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1889 1167 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2394 1114 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2394 1114 28 0 360 arc
stroke
[] 0 setdash
1327 1021 m
1327 1060 l
1625 954 m
1625 1001 l
stroke
1317 1021 m
1337 1021 l
1317 1060 m
1337 1060 l
1615 954 m
1635 954 l
1615 1001 m
1635 1001 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1304 1017 m
1304 1063 l
1350 1063 l
1350 1017 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1304 1017 m
1304 1063 l
1350 1063 l
1350 1017 l
1304 1017 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1602 955 m
1602 1001 l
1648 1001 l
1648 955 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1602 955 m
1602 1001 l
1648 1001 l
1648 955 l
1602 955 l
stroke
[] 0 setdash
1024 652 m
1024 749 l
1227 634 m
1227 727 l
1515 634 m
1515 670 l
1889 625 m
1889 693 l
2394 640 m
2394 708 l
stroke
1014 652 m
1034 652 l
1014 749 m
1034 749 l
1217 634 m
1237 634 l
1217 727 m
1237 727 l
1505 634 m
1525 634 l
1505 670 m
1525 670 l
1879 625 m
1899 625 l
1879 693 m
1899 693 l
2384 640 m
2404 640 l
2384 708 m
2404 708 l
stroke
1024 700 28 0 360 arc
gsave fill grestore
stroke
1227 681 28 0 360 arc
gsave fill grestore
stroke
1515 652 28 0 360 arc
gsave fill grestore
stroke
1889 659 28 0 360 arc
gsave fill grestore
stroke
2394 674 28 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
1327 564 m
1327 597 l
1625 566 m
1625 609 l
stroke
1317 564 m
1337 564 l
1317 597 m
1337 597 l
1615 566 m
1635 566 l
1615 609 m
1635 609 l
stroke
1304 557 m
1304 603 l
1350 603 l
1350 557 l
closepath
gsave eofill grestore
stroke
1602 565 m
1602 611 l
1648 611 l
1648 565 l
closepath
gsave eofill grestore
stroke
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1434 1938 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1662 1938 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1662 1938 28 0 360 arc
stroke
1719 1938 m
gsave
1719 1938 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(standard scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1434 1758 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1639 1735 m
1639 1781 l
1685 1781 l
1685 1735 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1639 1735 m
1639 1781 l
1685 1781 l
1685 1735 l
1639 1735 l
stroke
1719 1758 m
gsave
1719 1758 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(standard scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1434 1578 m
stroke
[] 0 setdash
1662 1578 28 0 360 arc
gsave fill grestore
stroke
1719 1578 m
gsave
1719 1578 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(energy scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1434 1398 m
stroke
[] 0 setdash
1639 1375 m
1639 1421 l
1685 1421 l
1685 1375 l
closepath
gsave eofill grestore
stroke
1719 1398 m
gsave
1719 1398 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(energy scheme,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
1 setlinecap
0 -2400 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2030 l
2642 2030 l
2642 419 l
528 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 419 m
528 429 l
645 419 m
645 429 l
762 419 m
762 429 l
880 419 m
880 429 l
997 419 m
997 429 l
1115 419 m
1115 429 l
1232 419 m
1232 429 l
1350 419 m
1350 429 l
1467 419 m
1467 429 l
1585 419 m
1585 429 l
1702 419 m
1702 429 l
1819 419 m
1819 429 l
1937 419 m
1937 429 l
2054 419 m
2054 429 l
2172 419 m
2172 429 l
2289 419 m
2289 429 l
2407 419 m
2407 429 l
2524 419 m
2524 429 l
2642 419 m
2642 429 l
528 2030 m
528 2020 l
645 2030 m
645 2020 l
762 2030 m
762 2020 l
880 2030 m
880 2020 l
997 2030 m
997 2020 l
1115 2030 m
1115 2020 l
1232 2030 m
1232 2020 l
1350 2030 m
1350 2020 l
1467 2030 m
1467 2020 l
1585 2030 m
1585 2020 l
1702 2030 m
1702 2020 l
1819 2030 m
1819 2020 l
1937 2030 m
1937 2020 l
2054 2030 m
2054 2020 l
2172 2030 m
2172 2020 l
2289 2030 m
2289 2020 l
2407 2030 m
2407 2020 l
2524 2030 m
2524 2020 l
2642 2030 m
2642 2020 l
stroke
997 419 m
997 439 l
1467 419 m
1467 439 l
1937 419 m
1937 439 l
2407 419 m
2407 439 l
997 2030 m
997 2010 l
1467 2030 m
1467 2010 l
1937 2030 m
1937 2010 l
2407 2030 m
2407 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
997 349 m
gsave
997 349 translate
0 rotate
0 -28  m
(4) CS
(4) show
grestore
1467 349 m
gsave
1467 349 translate
0 rotate
0 -28  m
(6) CS
(6) show
grestore
1937 349 m
gsave
1937 349 translate
0 rotate
0 -28  m
(8) CS
(8) show
grestore
2407 349 m
gsave
2407 349 translate
0 rotate
0 -28  m
(10) CS
(10) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 209 m
gsave
1585 209 translate
0 rotate
0 0  m
(L/xG) CS
/Times-Italic findfont
96 scalefont
 setfont
(L) show
/Times-Roman findfont
96 scalefont
 setfont
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Symbol findfont
57 scalefont
 setfont
0 -28 rmoveto
/Symbol findfont
69 scalefont
 setfont
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 419 m
538 419 l
528 548 m
538 548 l
528 677 m
538 677 l
528 806 m
538 806 l
528 935 m
538 935 l
528 1064 m
538 1064 l
528 1192 m
538 1192 l
528 1321 m
538 1321 l
528 1450 m
538 1450 l
528 1579 m
538 1579 l
528 1708 m
538 1708 l
528 1836 m
538 1836 l
528 1965 m
538 1965 l
2642 419 m
2632 419 l
2642 548 m
2632 548 l
2642 677 m
2632 677 l
2642 806 m
2632 806 l
2642 935 m
2632 935 l
2642 1064 m
2632 1064 l
2642 1192 m
2632 1192 l
2642 1321 m
2632 1321 l
2642 1450 m
2632 1450 l
2642 1579 m
2632 1579 l
2642 1708 m
2632 1708 l
2642 1836 m
2632 1836 l
2642 1965 m
2632 1965 l
stroke
528 419 m
548 419 l
528 1064 m
548 1064 l
528 1708 m
548 1708 l
2642 419 m
2622 419 l
2642 1064 m
2622 1064 l
2642 1708 m
2622 1708 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 419 m
gsave
474 419 translate
0 rotate
0 -28  m
(0.8) RJ
(0.8) show
grestore
474 1064 m
gsave
474 1064 translate
0 rotate
0 -28  m
(0.9) RJ
(0.9) show
grestore
474 1708 m
gsave
474 1708 translate
0 rotate
0 -28  m
(1.0) RJ
(1.0) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
313 1224 m
gsave
313 1224 translate
0 rotate
0 0  m
(fc) RJ
/Times-Italic findfont
96 scalefont
 setfont
(f) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Symbol findfont
69 scalefont
 setfont
(c) show
/Times-Roman findfont
69 scalefont
 setfont
() show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1585 2210 m
gsave
1585 2210 translate
0 rotate
0 0  m
(Fig. 8) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 8) show
grestore
[] 0 setdash
2487 1565 m
2487 1707 l
1677 1641 m
1677 1733 l
1475 1621 m
1475 1712 l
1272 1544 m
1272 1636 l
1070 1361 m
1070 1441 l
867 922 m
867 1009 l
stroke
2477 1565 m
2497 1565 l
2477 1707 m
2497 1707 l
1667 1641 m
1687 1641 l
1667 1733 m
1687 1733 l
1465 1621 m
1485 1621 l
1465 1712 m
1485 1712 l
1262 1544 m
1282 1544 l
1262 1636 m
1282 1636 l
1060 1361 m
1080 1361 l
1060 1441 m
1080 1441 l
857 922 m
877 922 l
857 1009 m
877 1009 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2487 1636 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2487 1636 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1677 1687 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1677 1687 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1475 1667 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1475 1667 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1272 1590 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1272 1590 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1070 1401 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1070 1401 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
867 966 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
867 966 28 0 360 arc
stroke
[] 0 setdash
2028 1675 m
2028 1993 l
1634 1539 m
1634 1834 l
1240 1372 m
1240 1643 l
1004 1185 m
1004 1410 l
767 590 m
767 784 l
stroke
2018 1675 m
2038 1675 l
2018 1993 m
2038 1993 l
1624 1539 m
1644 1539 l
1624 1834 m
1644 1834 l
1230 1372 m
1250 1372 l
1230 1643 m
1250 1643 l
994 1185 m
1014 1185 l
994 1410 m
1014 1410 l
757 590 m
777 590 l
757 784 m
777 784 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2005 1811 m
2005 1857 l
2051 1857 l
2051 1811 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2005 1811 m
2005 1857 l
2051 1857 l
2051 1811 l
2005 1811 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1611 1663 m
1611 1709 l
1657 1709 l
1657 1663 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1611 1663 m
1611 1709 l
1657 1709 l
1657 1663 l
1611 1663 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1217 1485 m
1217 1531 l
1263 1531 l
1263 1485 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1217 1485 m
1217 1531 l
1263 1531 l
1263 1485 l
1217 1485 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
981 1274 m
981 1320 l
1027 1320 l
1027 1274 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
981 1274 m
981 1320 l
1027 1320 l
1027 1274 l
981 1274 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
744 664 m
744 710 l
790 710 l
790 664 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
744 664 m
744 710 l
790 710 l
790 664 l
744 664 l
stroke
[40 20] 0 setdash
58 1708 m
528 1708 m
2642 1708 l
stroke
[] 0 setdash
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1856 719 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
2084 719 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2084 719 28 0 360 arc
stroke
2141 719 m
gsave
2141 719 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 1.1,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1856 539 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
2061 516 m
2061 562 l
2107 562 l
2107 516 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2061 516 m
2061 562 l
2107 562 l
2107 516 l
2061 516 l
stroke
2141 539 m
gsave
2141 539 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 1.3,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
showpage
%%Page: 6 6
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.15 0.15 scale
1 setlinecap
200 2800 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2030 l
2641 2030 l
2641 419 l
528 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 419 m
528 429 l
704 419 m
704 429 l
880 419 m
880 429 l
1056 419 m
1056 429 l
1232 419 m
1232 429 l
1408 419 m
1408 429 l
1584 419 m
1584 429 l
1761 419 m
1761 429 l
1937 419 m
1937 429 l
2113 419 m
2113 429 l
2289 419 m
2289 429 l
2465 419 m
2465 429 l
2641 419 m
2641 429 l
528 2030 m
528 2020 l
704 2030 m
704 2020 l
880 2030 m
880 2020 l
1056 2030 m
1056 2020 l
1232 2030 m
1232 2020 l
1408 2030 m
1408 2020 l
1584 2030 m
1584 2020 l
1761 2030 m
1761 2020 l
1937 2030 m
1937 2020 l
2113 2030 m
2113 2020 l
2289 2030 m
2289 2020 l
2465 2030 m
2465 2020 l
2641 2030 m
2641 2020 l
stroke
528 419 m
528 439 l
880 419 m
880 439 l
1232 419 m
1232 439 l
1584 419 m
1584 439 l
1937 419 m
1937 439 l
2289 419 m
2289 439 l
2641 419 m
2641 439 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1584 2030 m
1584 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
528 349 m
gsave
528 349 translate
0 rotate
0 -28  m
(2) CS
(2) show
grestore
880 349 m
gsave
880 349 translate
0 rotate
0 -28  m
(3) CS
(3) show
grestore
1232 349 m
gsave
1232 349 translate
0 rotate
0 -28  m
(4) CS
(4) show
grestore
1584 349 m
gsave
1584 349 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
1937 349 m
gsave
1937 349 translate
0 rotate
0 -28  m
(6) CS
(6) show
grestore
2289 349 m
gsave
2289 349 translate
0 rotate
0 -28  m
(7) CS
(7) show
grestore
2641 349 m
gsave
2641 349 translate
0 rotate
0 -28  m
(8) CS
(8) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1584 209 m
gsave
1584 209 translate
0 rotate
0 0  m
(L/xG) CS
/Times-Italic findfont
96 scalefont
 setfont
(L/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
grestore
528 419 m
538 419 l
528 491 m
538 491 l
528 563 m
538 563 l
528 634 m
538 634 l
528 706 m
538 706 l
528 777 m
538 777 l
528 849 m
538 849 l
528 920 m
538 920 l
528 992 m
538 992 l
528 1063 m
538 1063 l
528 1135 m
538 1135 l
528 1207 m
538 1207 l
528 1278 m
538 1278 l
528 1350 m
538 1350 l
528 1421 m
538 1421 l
528 1493 m
538 1493 l
528 1564 m
538 1564 l
528 1636 m
538 1636 l
528 1708 m
538 1708 l
528 1779 m
538 1779 l
528 1851 m
538 1851 l
528 1922 m
538 1922 l
528 1994 m
538 1994 l
2641 419 m
2631 419 l
2641 491 m
2631 491 l
2641 563 m
2631 563 l
2641 634 m
2631 634 l
2641 706 m
2631 706 l
2641 777 m
2631 777 l
2641 849 m
2631 849 l
2641 920 m
2631 920 l
2641 992 m
2631 992 l
2641 1063 m
2631 1063 l
2641 1135 m
2631 1135 l
2641 1207 m
2631 1207 l
2641 1278 m
2631 1278 l
2641 1350 m
2631 1350 l
2641 1421 m
2631 1421 l
2641 1493 m
2631 1493 l
2641 1564 m
2631 1564 l
2641 1636 m
2631 1636 l
2641 1708 m
2631 1708 l
2641 1779 m
2631 1779 l
2641 1851 m
2631 1851 l
2641 1922 m
2631 1922 l
2641 1994 m
2631 1994 l
stroke
528 419 m
548 419 l
528 777 m
548 777 l
528 1135 m
548 1135 l
528 1493 m
548 1493 l
528 1851 m
548 1851 l
2641 419 m
2621 419 l
2641 777 m
2621 777 l
2641 1135 m
2621 1135 l
2641 1493 m
2621 1493 l
2641 1851 m
2621 1851 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
474 419 m
gsave
474 419 translate
0 rotate
0 -28  m
(0.85) RJ
(0.85) show
grestore
474 777 m
gsave
474 777 translate
0 rotate
0 -28  m
(0.90) RJ
(0.90) show
grestore
474 1135 m
gsave
474 1135 translate
0 rotate
0 -28  m
(0.95) RJ
(0.95) show
grestore
474 1493 m
gsave
474 1493 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
474 1851 m
gsave
474 1851 translate
0 rotate
0 -28  m
(1.05) RJ
(1.05) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
255 1224 m
gsave
255 1224 translate
0 rotate
0 0  m
(fc) RJ
/Times-Italic findfont
96 scalefont
 setfont
(f) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Symbol findfont
69 scalefont
 setfont
(c) show
grestore
/Symbol findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1584 2210 m
gsave
1584 2210 translate
0 rotate
0 0  m
(Fig. 9) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 9) show
grestore
[] 0 setdash
2405 1460 m
2405 1545 l
2146 1497 m
2146 1583 l
1888 1510 m
1888 1601 l
1630 1705 m
1630 1802 l
1372 1672 m
1372 1759 l
1114 1480 m
1114 1556 l
856 672 m
856 739 l
stroke
2395 1460 m
2415 1460 l
2395 1545 m
2415 1545 l
2136 1497 m
2156 1497 l
2136 1583 m
2156 1583 l
1878 1510 m
1898 1510 l
1878 1601 m
1898 1601 l
1620 1705 m
1640 1705 l
1620 1802 m
1640 1802 l
1362 1672 m
1382 1672 l
1362 1759 m
1382 1759 l
1104 1480 m
1124 1480 l
1104 1556 m
1124 1556 l
846 672 m
866 672 l
846 739 m
866 739 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2405 1502 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2405 1502 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2146 1540 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2146 1540 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1888 1556 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1888 1556 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1630 1753 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1630 1753 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1372 1716 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1372 1716 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1114 1518 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1114 1518 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
856 705 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
856 705 28 0 360 arc
stroke
[] 0 setdash
2437 1463 m
2437 1564 l
2175 1422 m
2175 1522 l
1914 1519 m
1914 1620 l
1652 1599 m
1652 1705 l
1391 1613 m
1391 1714 l
1130 1453 m
1130 1545 l
868 648 m
868 723 l
stroke
2427 1463 m
2447 1463 l
2427 1564 m
2447 1564 l
2165 1422 m
2185 1422 l
2165 1522 m
2185 1522 l
1904 1519 m
1924 1519 l
1904 1620 m
1924 1620 l
1642 1599 m
1662 1599 l
1642 1705 m
1662 1705 l
1381 1613 m
1401 1613 l
1381 1714 m
1401 1714 l
1120 1453 m
1140 1453 l
1120 1545 m
1140 1545 l
858 648 m
878 648 l
858 723 m
878 723 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2414 1490 m
2414 1536 l
2460 1536 l
2460 1490 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2414 1490 m
2414 1536 l
2460 1536 l
2460 1490 l
2414 1490 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2152 1449 m
2152 1495 l
2198 1495 l
2198 1449 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2152 1449 m
2152 1495 l
2198 1495 l
2198 1449 l
2152 1449 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1891 1546 m
1891 1592 l
1937 1592 l
1937 1546 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1891 1546 m
1891 1592 l
1937 1592 l
1937 1546 l
1891 1546 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1629 1629 m
1629 1675 l
1675 1675 l
1675 1629 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1629 1629 m
1629 1675 l
1675 1675 l
1675 1629 l
1629 1629 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1368 1641 m
1368 1687 l
1414 1687 l
1414 1641 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1368 1641 m
1368 1687 l
1414 1687 l
1414 1641 l
1368 1641 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1107 1476 m
1107 1522 l
1153 1522 l
1153 1476 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1107 1476 m
1107 1522 l
1153 1522 l
1153 1476 l
1107 1476 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
845 662 m
845 708 l
891 708 l
891 662 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
845 662 m
845 708 l
891 708 l
891 662 l
845 662 l
stroke
[40 20] 0 setdash
528 1493 m
2641 1493 l
stroke
[] 0 setdash
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 719 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1964 719 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1964 719 28 0 360 arc
stroke
2021 719 m
gsave
2021 719 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.95,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 539 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1941 516 m
1941 562 l
1987 562 l
1987 516 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1941 516 m
1941 562 l
1987 562 l
1987 516 l
1941 516 l
stroke
2021 539 m
gsave
2021 539 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.85,  ) show
/Times-Italic findfont
96 scalefont
 setfont
(S) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(g) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(Sym) show
grestore
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
1 setlinecap
0 -2400 translate
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
527 419 m
527 2030 l
2641 2030 l
2641 419 l
527 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
527 419 m
527 429 l
668 419 m
668 429 l
809 419 m
809 429 l
950 419 m
950 429 l
1091 419 m
1091 429 l
1232 419 m
1232 429 l
1373 419 m
1373 429 l
1514 419 m
1514 429 l
1655 419 m
1655 429 l
1796 419 m
1796 429 l
1937 419 m
1937 429 l
2078 419 m
2078 429 l
2219 419 m
2219 429 l
2360 419 m
2360 429 l
2501 419 m
2501 429 l
2641 419 m
2641 429 l
527 2030 m
527 2020 l
668 2030 m
668 2020 l
809 2030 m
809 2020 l
950 2030 m
950 2020 l
1091 2030 m
1091 2020 l
1232 2030 m
1232 2020 l
1373 2030 m
1373 2020 l
1514 2030 m
1514 2020 l
1655 2030 m
1655 2020 l
1796 2030 m
1796 2020 l
1937 2030 m
1937 2020 l
2078 2030 m
2078 2020 l
2219 2030 m
2219 2020 l
2360 2030 m
2360 2020 l
2501 2030 m
2501 2020 l
2641 2030 m
2641 2020 l
stroke
527 419 m
527 439 l
1232 419 m
1232 439 l
1937 419 m
1937 439 l
2641 419 m
2641 439 l
527 2030 m
527 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
stroke
527 349 m
gsave
527 349 translate
0 rotate
0 -28  m
(2) CS
(2) show
grestore
1232 349 m
gsave
1232 349 translate
0 rotate
0 -28  m
(3) CS
(3) show
grestore
1937 349 m
gsave
1937 349 translate
0 rotate
0 -28  m
(4) CS
(4) show
grestore
2641 349 m
gsave
2641 349 translate
0 rotate
0 -28  m
(5) CS
(5) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1584 209 m
gsave
1584 209 translate
0 rotate
0 0  m
(L/xGN1/3) CS
/Times-Italic findfont
96 scalefont
 setfont
(L) show
/Times-Roman findfont
96 scalefont
 setfont
(/) show
/Symbol findfont
96 scalefont
 setfont
(x) show
/Times-Italic findfont
96 scalefont
 setfont
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
(G) show
/Times-Italic findfont
57 scalefont
 setfont
/Times-Italic findfont
96 scalefont
 setfont
0 28 rmoveto
(N) show
/Times-Italic findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Times-Roman findfont
69 scalefont
 setfont
(1/3) show
grestore
527 419 m
537 419 l
527 487 m
537 487 l
527 554 m
537 554 l
527 621 m
537 621 l
527 688 m
537 688 l
527 755 m
537 755 l
527 822 m
537 822 l
527 889 m
537 889 l
527 956 m
537 956 l
527 1023 m
537 1023 l
527 1090 m
537 1090 l
527 1157 m
537 1157 l
527 1225 m
537 1225 l
527 1292 m
537 1292 l
527 1359 m
537 1359 l
527 1426 m
537 1426 l
527 1493 m
537 1493 l
527 1560 m
537 1560 l
527 1627 m
537 1627 l
527 1694 m
537 1694 l
527 1761 m
537 1761 l
527 1828 m
537 1828 l
527 1895 m
537 1895 l
527 1962 m
537 1962 l
527 2030 m
537 2030 l
2641 419 m
2631 419 l
2641 487 m
2631 487 l
2641 554 m
2631 554 l
2641 621 m
2631 621 l
2641 688 m
2631 688 l
2641 755 m
2631 755 l
2641 822 m
2631 822 l
2641 889 m
2631 889 l
2641 956 m
2631 956 l
2641 1023 m
2631 1023 l
2641 1090 m
2631 1090 l
2641 1157 m
2631 1157 l
2641 1225 m
2631 1225 l
2641 1292 m
2631 1292 l
2641 1359 m
2631 1359 l
2641 1426 m
2631 1426 l
2641 1493 m
2631 1493 l
2641 1560 m
2631 1560 l
2641 1627 m
2631 1627 l
2641 1694 m
2631 1694 l
2641 1761 m
2631 1761 l
2641 1828 m
2631 1828 l
2641 1895 m
2631 1895 l
2641 1962 m
2631 1962 l
2641 2030 m
2631 2030 l
stroke
527 554 m
547 554 l
527 889 m
547 889 l
527 1225 m
547 1225 l
527 1560 m
547 1560 l
527 1895 m
547 1895 l
2641 554 m
2621 554 l
2641 889 m
2621 889 l
2641 1225 m
2621 1225 l
2641 1560 m
2621 1560 l
2641 1895 m
2621 1895 l
/Times-Roman findfont
84 scalefont
 setfont
stroke
477 554 m
gsave
477 554 translate
0 rotate
0 -28  m
(1.00) RJ
(1.00) show
grestore
477 889 m
gsave
477 889 translate
0 rotate
0 -28  m
(1.05) RJ
(1.05) show
grestore
477 1225 m
gsave
477 1225 translate
0 rotate
0 -28  m
(1.10) RJ
(1.10) show
grestore
477 1560 m
gsave
477 1560 translate
0 rotate
0 -28  m
(1.15) RJ
(1.15) show
grestore
477 1895 m
gsave
477 1895 translate
0 rotate
0 -28  m
(1.20) RJ
(1.20) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
260 1224 m
gsave
260 1224 translate
0 rotate
0 0  m
(fc) RJ
/Times-Italic findfont
96 scalefont
 setfont
(f) show
/Times-Italic findfont
57 scalefont
 setfont
0 -28 rmoveto
/Times-Italic findfont
69 scalefont
 setfont
/Symbol findfont
69 scalefont
 setfont
(c) show
grestore
/Symbol findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1584 2210 m
gsave
1584 2210 translate
0 rotate
0 0  m
(Fig. 10) CS
/Times-Roman findfont
96 scalefont
 setfont
(Fig. 10) show
grestore
[] 0 setdash
2478 517 m
2478 586 l
1638 637 m
1638 731 l
1218 1167 m
1218 1284 l
1008 1426 m
1008 1534 l
stroke
2468 517 m
2488 517 l
2468 586 m
2488 586 l
1628 637 m
1648 637 l
1628 731 m
1648 731 l
1208 1167 m
1228 1167 l
1208 1284 m
1228 1284 l
998 1426 m
1018 1426 l
998 1534 m
1018 1534 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2478 551 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2478 551 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1638 684 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1638 684 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1218 1226 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1218 1226 28 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1008 1480 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1008 1480 28 0 360 arc
stroke
[] 0 setdash
2165 538 m
2165 635 l
1556 718 m
1556 830 l
stroke
2155 538 m
2175 538 l
2155 635 m
2175 635 l
1546 718 m
1566 718 l
1546 830 m
1566 830 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2142 563 m
2142 609 l
2188 609 l
2188 563 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2142 563 m
2142 609 l
2188 609 l
2188 563 l
2142 563 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1533 751 m
1533 797 l
1579 797 l
1579 751 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1533 751 m
1533 797 l
1579 797 l
1579 751 l
1533 751 l
stroke
[] 0 setdash
1341 894 m
1341 1034 l
stroke
1331 894 m
1351 894 l
1331 1034 m
1351 1034 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1341 992 m
1313 964 l
1341 936 l
1369 964 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1341 992 m
1313 964 l
1341 936 l
1369 964 l
1341 992 l
stroke
[] 0 setdash
2515 536 m
2515 583 l
1383 777 m
1383 871 l
stroke
2505 536 m
2525 536 l
2505 583 m
2525 583 l
1373 777 m
1393 777 l
1373 871 m
1393 871 l
stroke
2515 559 28 0 360 arc
gsave fill grestore
stroke
1383 824 28 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
1597 654 m
1597 728 l
1184 1237 m
1184 1412 l
stroke
1587 654 m
1607 654 l
1587 728 m
1607 728 l
1174 1237 m
1194 1237 l
1174 1412 m
1194 1412 l
stroke
1574 668 m
1574 714 l
1620 714 l
1620 668 l
closepath
gsave eofill grestore
stroke
1161 1301 m
1161 1347 l
1207 1347 l
1207 1301 l
closepath
gsave eofill grestore
stroke
[] 0 setdash
914 1785 m
914 1866 l
stroke
904 1785 m
924 1785 l
904 1866 m
924 1866 l
stroke
914 1853 m
886 1825 l
914 1797 l
942 1825 l
closepath
gsave eofill grestore
stroke
[40 20] 0 setdash
527 554 m
2641 554 l
stroke
[] 0 setdash
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 1937 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1964 1937 28 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1964 1937 28 0 360 arc
stroke
2021 1937 m
gsave
2021 1937 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(CP) show
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(9) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 -57 rmoveto
(,  ) show
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.80) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 1757 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1941 1734 m
1941 1780 l
1987 1780 l
1987 1734 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1941 1734 m
1941 1780 l
1987 1780 l
1987 1734 l
1941 1734 l
stroke
2021 1757 m
gsave
2021 1757 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(CP) show
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(9) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 -57 rmoveto
(,  ) show
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.85) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 1577 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1964 1605 m
1936 1577 l
1964 1549 l
1992 1577 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1964 1605 m
1936 1577 l
1964 1549 l
1992 1577 l
1964 1605 l
stroke
2021 1577 m
gsave
2021 1577 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(CP) show
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(9) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 -57 rmoveto
(,  ) show
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.90) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 1397 m
stroke
[] 0 setdash
1964 1397 28 0 360 arc
gsave fill grestore
stroke
2021 1397 m
gsave
2021 1397 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(CP) show
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(20) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 -57 rmoveto
(,  ) show
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.65) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 1217 m
stroke
[] 0 setdash
1941 1194 m
1941 1240 l
1987 1240 l
1987 1194 l
closepath
gsave eofill grestore
stroke
2021 1217 m
gsave
2021 1217 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(CP) show
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(20) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 -57 rmoveto
(,  ) show
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.70) show
grestore
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1736 1037 m
stroke
[] 0 setdash
1964 1065 m
1936 1037 l
1964 1009 l
1992 1037 l
closepath
gsave eofill grestore
stroke
2021 1037 m
gsave
2021 1037 translate
0 rotate
0 -32  m
/Times-Roman findfont
96 scalefont
 setfont
(CP) show
/Times-Roman findfont
57 scalefont
 setfont
0 57 rmoveto
/Times-Roman findfont
69 scalefont
 setfont
(20) show
/Times-Roman findfont
57 scalefont
 setfont
/Times-Roman findfont
96 scalefont
 setfont
0 -57 rmoveto
(,  ) show
/Symbol findfont
96 scalefont
 setfont
(b) show
/Times-Roman findfont
96 scalefont
 setfont
( = 0.75) show
grestore
showpage
%%Trailer
%%EOF
